Learning the sense of touch in simulation: a sim-to-real strategy for vision-based tactile sensing

Data-driven approaches to tactile sensing aim to overcome the complexity of accurately modeling contact with soft materials. However, their widespread adoption is impaired by concerns about data efficiency and the capability to generalize when applied to various tasks. This paper focuses on both these aspects with regard to a vision-based tactile sensor, which aims to reconstruct the distribution of the three-dimensional contact forces applied on its soft surface. Accurate models for the soft materials and the camera projection, derived via state-of-the-art techniques in the respective domains, are employed to generate a dataset in simulation. A strategy is proposed to train a tailored deep neural network entirely from the simulation data. The resulting learning architecture is directly transferable across multiple tactile sensors without further training and yields accurate predictions on real data, while showing promising generalization capabilities to unseen contact conditions.

==> img/appendix.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0,1,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \filldraw[fill=white]
    (544, 192)
     arc[start angle=0, end angle=57.9946, radius=64] node[midway,xshift= 2.5 mm]{\scalebox{1.5}{$\alpha$}};
  \filldraw[fill=white]
    (480, 192)
     -- (624, 192);
  \pic[ipe mark large]
     at (480, 192) {ipe disk};
  \draw[ipe pen fat]
    (480, 192)
     -- (352, 288);
  \draw[ipe pen fat]
    (480, 192)
     -- (608, 288);
  \draw
    (372.971, 272.272)
     -- (586.63, 271.972)
     -- (586.857, 272.143);
  \draw
    (560, 320) circle[radius=32];
  \pic[ipe mark large]
     at (560, 320) {ipe disk};
  \node at (560,320) [above, yshift=-1mm] () {\scalebox{1.5}{$(\tilde{x}_\text{p}^P,z_\text{p}^P)$}};
  \draw
    (480, 192)
     -- (560, 320);
  \draw
    (560, 320)
     -- (584.8517, 299.8408);
      \pic[ipe mark large]
     at (584.8517, 299.8408) {ipe disk};
     \node at (584.8517, 299.8408) [right, yshift=2mm] () {\scalebox{1.5}{$(\tilde{x}_\text{r}^P,z_\text{r}^P)$}};
     (584.8517, 299.8408)
  \draw
    (480.0662, 192.1058)
     -- (584.8535, 299.843);
  \filldraw[ipe pen fat, <->, fill=white]
    (530.0485, 272.0777)
     -- node[above]{\scalebox{1.5}{$r$}}(557.7093, 272.0126);
 \draw[red, ipe pen ultrafat, ->]
 (480, 192)
 -- node [left,pos=0.8]{ \scalebox{1.5}{$z^P$}} (480, 144);
 \draw[red, ipe pen ultrafat, ->]
 (480, 192)
 -- node [below,pos=1]{ \scalebox{1.5}{$\tilde{x}^P$}}(528, 192);
  \draw[]
    (536.0527, 249.6685)
     arc[start angle=45.814, end angle=57.9946, radius=80.4211] node[right,xshift= 1.5 mm]{\scalebox{1.5}{$\beta$}};
  \filldraw[fill=white]
    (560, 320)
     -- (560, 288);
  \draw[]
    (560, 304) arc[start angle=-90, end angle=-38.3612, radius=16] node[midway,yshift= -2.5 mm]{\scalebox{1.5}{$\gamma$}};
\end{tikzpicture}


==> img/frames_definition.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=1},
  ipe pen heavier/.style={line width=2},
  ipe pen fat/.style={line width=3},
  ipe pen ultrafat/.style={line width=6},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=13},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0,1,0}
%\definecolor{green}{rgb}{0.796,0.890,0.824}%
\definecolor{blue}{rgb}{0,0,1}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\newcommand{\HUGE}{\fontsize{35}{60}\selectfont}%
\newcommand{\HHUGE}{\fontsize{45}{60}\selectfont}%
\begin{tikzpicture}[ipe stylesheet]
  \pic[ipe mark large, green]
     at (272, 496) {ipe circle};
  \draw[ipe pen ultrafat]
    (192, 128)
     -- (192, 448);
  \draw[ipe pen ultrafat]
    (192, 448)
     -- (256, 448)
     -- (256, 448);
  \draw[ipe pen ultrafat]
    (256, 448)
     -- (256, 544)
     -- (704, 544)
     -- (704, 448);
  \draw[ipe pen ultrafat]
    (704, 448)
     -- (768, 448)
     -- (768, 448);
  \draw[ipe pen ultrafat]
    (768, 448)
     -- (768, 128);
  \draw[ipe dash dashed]
    (256, 448)
     -- (704, 448);
  \pic[ipe mark large, green]
     at (276.808, 524.2324) {ipe disk};
  \pic[ipe mark large, green]
     at (278.2292, 465.2516) {ipe disk};
  \pic[ipe mark large, green]
     at (362.7921, 464.541) {ipe disk};
  \pic[ipe mark large, green]
     at (318.7341, 463.8304) {ipe disk};
  \pic[ipe mark large, green]
     at (383.3998, 499.361) {ipe disk};
  \pic[ipe mark large, green]
     at (426.0365, 502.2034) {ipe disk};
  \pic[ipe mark large, green]
     at (445.9337, 459.5667) {ipe disk};
  \pic[ipe mark large, green]
     at (480.7537, 467.3834) {ipe disk};
  \pic[ipe mark large, green]
     at (509.1782, 465.9622) {ipe disk};
  \pic[ipe mark large, green]
     at (542.5769, 468.0941) {ipe disk};
  \pic[ipe mark large, green]
     at (477.9112, 497.2292) {ipe disk};
  \pic[ipe mark large, green]
     at (533.339, 526.3643) {ipe disk};
  \pic[ipe mark large, green]
     at (548.9724, 491.5443) {ipe disk};
  \pic[ipe mark large, green]
     at (577.3969, 520.6794) {ipe disk};
  \pic[ipe mark large, green]
     at (583.0818, 464.541) {ipe disk};
  \pic[ipe mark large, green]
     at (623.5867, 494.3867) {ipe disk};
  \pic[ipe mark large, green]
     at (651.3006, 498.6504) {ipe disk};
  \pic[ipe mark large, green]
     at (655.5643, 526.3643) {ipe disk};
  \pic[ipe mark large, green]
     at (689.6737, 525.6536) {ipe disk};
  \pic[ipe mark large, green]
     at (666.2235, 472.3577) {ipe disk};
  \pic[ipe mark large, green]
     at (687.5418, 459.5667) {ipe disk};
  \pic[ipe mark large, green]
     at (419.641, 531.3385) {ipe disk};
  \pic[ipe mark large, green]
     at (467.9627, 527.7855) {ipe disk};
  \pic[ipe mark large, green]
     at (411.1137, 465.2516) {ipe disk};
  \pic[ipe mark large, green]
     at (314.4704, 525.6536) {ipe disk};
  \pic[ipe mark large, green]
     at (308.0749, 490.123) {ipe disk};
  \pic[ipe mark large, green]
     at (384, 528) {ipe disk};
  \draw[ipe pen fat]
    (480, 192)
     -- (352, 288);
  \draw[ipe pen fat]
    (480, 192)
     -- (608, 288);
  \draw
    (372.9707, 272.2719)
     -- (586.6296, 271.9722)
     -- (586.857, 272.1427);
  \pic[ipe mark large, green]
     at (457.1314, 272.1539) {ipe disk};
  \draw[red, ipe pen ultrafat, ->]
    (256, 448)
     -- node [left,pos=1] { \scalebox{3.5}{$z^G$}} (256, 496);
  \draw[red, ipe pen ultrafat, ->]
    (256, 448)
     -- node [below,pos=0.8]{ \scalebox{3.5}{$x^G$}} (304, 448);
  \draw[red, ipe pen ultrafat, ->]
    (480, 192)
     -- node [left,pos=0.8]{ \scalebox{3.5}{$z^P$}} (480, 144);
  \draw[red, ipe pen ultrafat, ->]
    (480, 192)
     -- node [right,pos=1]{ \scalebox{3.5}{$x^P$}}(528, 192);
  \pic[ipe mark large, green]
     at (512, 512) {ipe disk};
  \pic[ipe mark large, green]
     at (592, 496) {ipe disk};
  \pic[ipe mark large, green]
     at (608, 528) {ipe disk};
  \pic[ipe mark large, green]
     at (624, 464) {ipe disk};
  \pic[ipe mark large, green]
     at (352, 512) {ipe disk};
  \draw[ipe pen fat, ->]
    (384, 528)
     -- node [below, pos=0.4, yshift=-2mm]{ \scalebox{3.5}{$\Delta s_j$}}(272, 496);
  \draw[ipe dash dotted]
    (480, 192)
     -- (384, 528);
  \draw[ipe dash dotted]
    (480, 192)
     -- (272, 496);
  \pic[ipe mark large, green]
     at (424.9245, 272.199) {ipe circle};
  \draw[ipe pen fat, ->]
    (456.8352, 272.1543)
     --  node [above, pos=0.5, yshift = 2mm]{ \scalebox{3.5}{$\Delta p_j$}}(425.3481, 272.1985);
     \pic[ipe mark large]
     at (480, 192) {ipe disk};
\end{tikzpicture}


==> img/frames_definition_remap.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=1},
ipe pen heavier/.style={line width=2},
ipe pen fat/.style={line width=3},
ipe pen ultrafat/.style={line width=6},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
ipe mark large/.style={ipe mark scale=13},
ipe mark small/.style={ipe mark scale=2},
ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0,1,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \pic[ipe mark large, green]
     at (272, 496) {ipe disk};
  \draw[ipe pen ultrafat]
    (192, 128)
     -- (192, 448);
  \draw[ipe pen ultrafat]
    (192, 448)
     -- (256, 448)
     -- (256, 448);
  \draw[ipe pen ultrafat]
    (256, 448)
     -- (256, 544)
     -- (704, 544)
     -- (704, 448);
  \draw[ipe pen ultrafat]
    (704, 448)
     -- (768, 448)
     -- (768, 448);
  \draw[ipe pen ultrafat]
    (768, 448)
     -- (768, 128);
  \draw[ipe dash dashed]
    (256, 448)
     -- (704, 448);
  \pic[ipe mark large, green]
     at (276.808, 524.2324) {ipe disk};
  \pic[ipe mark large, green]
     at (278.2292, 465.2516) {ipe disk};
  \pic[ipe mark large, green]
     at (362.7921, 464.541) {ipe disk};
  \pic[ipe mark large, green]
     at (318.7341, 463.8304) {ipe disk};
  \pic[ipe mark large, green]
     at (383.3998, 499.361) {ipe disk};
  \pic[ipe mark large, green]
     at (426.0365, 502.2034) {ipe disk};
  \pic[ipe mark large, green]
     at (445.9337, 459.5667) {ipe disk};
  \pic[ipe mark large, green]
     at (480.7537, 467.3834) {ipe disk};
  \pic[ipe mark large, green]
     at (509.1782, 465.9622) {ipe disk};
  \pic[ipe mark large, green]
     at (542.5769, 468.0941) {ipe disk};
  \pic[ipe mark large, green]
     at (477.9112, 497.2292) {ipe disk};
  \pic[ipe mark large, green]
     at (533.339, 526.3643) {ipe disk};
  \pic[ipe mark large, green]
     at (548.9724, 491.5443) {ipe disk};
  \pic[ipe mark large, green]
     at (577.3969, 520.6794) {ipe disk};
  \pic[ipe mark large, green]
     at (583.0818, 464.541) {ipe disk};
  \pic[ipe mark large, green]
     at (623.5867, 494.3867) {ipe disk};
  \pic[ipe mark large, green]
     at (651.3006, 498.6504) {ipe disk};
  \pic[ipe mark large, green]
     at (655.5643, 526.3643) {ipe disk};
  \pic[ipe mark large, green]
     at (689.6737, 525.6536) {ipe disk};
  \pic[ipe mark large, green]
     at (666.2235, 472.3577) {ipe disk};
  \pic[ipe mark large, green]
     at (687.5418, 459.5667) {ipe disk};
  \pic[ipe mark large, green]
     at (419.641, 531.3385) {ipe disk};
  \pic[ipe mark large, green]
     at (467.9627, 527.7855) {ipe disk};
  \pic[ipe mark large, green]
     at (411.1137, 465.2516) {ipe disk};
  \pic[ipe mark large, green]
     at (314.4704, 525.6536) {ipe disk};
  \pic[ipe mark large, green]
     at (308.0749, 490.123) {ipe disk};
  \pic[ipe mark large, green]
     at (384, 528) {ipe disk};
  \pic[ipe mark large]
     at (480, 192) {ipe disk};
  \draw[ipe pen fat]
    (480, 192)
     -- (352, 288);
  \draw[ipe pen fat]
    (480, 192)
     -- (608, 288);
  \draw
    (372.9707, 272.2719)
     -- (586.6296, 271.9722)
     -- (586.857, 272.1427);
  \draw[red, ipe pen ultrafat, ->]
(256, 448)
-- node [left,pos=1] { \scalebox{3.5}{$z^G$}} (256, 496);
\draw[red, ipe pen ultrafat, ->]
(256, 448)
-- node [below,pos=0.8]{ \scalebox{3.5}{$x^G$}} (304, 448);
\draw[red, ipe pen ultrafat, ->]
(480, 192)
-- node [left,pos=0.8]{ \scalebox{3.5}{$z^P$}} (480, 144);
\draw[red, ipe pen ultrafat, ->]
(480, 192)
-- node [below,pos=1]{ \scalebox{3.5}{$x^P$}}(528, 192);
  \pic[ipe mark large, green]
     at (512, 512) {ipe disk};
  \pic[ipe mark large, green]
     at (592, 496) {ipe disk};
  \pic[ipe mark large, green]
     at (608, 528) {ipe disk};
  \pic[ipe mark large, green]
     at (624, 464) {ipe disk};
  \pic[ipe mark large, green]
     at (352, 512) {ipe disk};
  \draw[ipe pen fat]
    (672, 160)
     -- (736, 272);
  \draw[ipe pen fat]
    (672, 160)
     -- (544, 224);
  \pic[ipe mark large]
     at (672, 160) {ipe disk};
  \draw
    (726.9943, 256.24)
     -- (561.9927, 215.0036);
  \draw[shift={(671.891, 159.941)}, rotate=18.4441, red, ipe pen ultrafat, ->]
    (0, 0)
     -- node [left,pos=1]{ \scalebox{3.5}{$z^C$}}(0, -48);
  \draw[shift={(671.891, 159.941)}, rotate=18.4441, red, ipe pen ultrafat, ->]
    (0, 0)
     -- node [right,pos=1]{ \scalebox{3.5}{$x^C$}} (48, 0);
  \draw[ipe dash dotted]
    (672, 160)
     -- (640, 448);
  \draw[ipe dash dotted]
    (640, 448)
     -- (480, 192);
  \draw[->]
    (480, 192)
     -- node [left,pos=0.8]{ \scalebox{3.5}{$t_z^{GP}$}} (480, 448);
  \pic[ipe mark large]
     at (663.055, 240.5046) {ipe disk};
  \pic[ipe mark large]
     at (530.1421, 272.2273) {ipe disk};
\end{tikzpicture}


==> img/stn_transformer.tex <==
\definecolor{red}{rgb}{1,0,0}%
\definecolor{green}{rgb}{0,1,0}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{yellow}{rgb}{1,1,0}%
\definecolor{orange}{rgb}{1,0.647,0}%
\definecolor{gold}{rgb}{1,0.843,0}%
\definecolor{purple}{rgb}{0.627,0.125,0.941}%
\definecolor{gray}{rgb}{0.745,0.745,0.745}%
\definecolor{brown}{rgb}{0.647,0.165,0.165}%
\definecolor{navy}{rgb}{0,0,0.502}%
\definecolor{pink}{rgb}{1,0.753,0.796}%
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}%
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}%
\definecolor{violet}{rgb}{0.933,0.51,0.933}%
\definecolor{darkblue}{rgb}{0,0,0.545}%
\definecolor{darkcyan}{rgb}{0,0.545,0.545}%
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}%
\definecolor{darkgreen}{rgb}{0,0.392,0}%
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}%
\definecolor{darkorange}{rgb}{1,0.549,0}%
\definecolor{darkred}{rgb}{0.545,0,0}%
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}%
\definecolor{lightcyan}{rgb}{0.878,1,1}%
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}%
\definecolor{verylightgray}{rgb}{0.927,0.927,0.927}%
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}%
\definecolor{customgreen}{rgb}{0.796,0.890,0.824}%
\definecolor{lightyellow}{rgb}{1,1,0.878}%
\definecolor{black}{rgb}{0,0,0}%
\definecolor{white}{rgb}{1,1,1}%
\newcommand{\HUGE}{\fontsize{35}{60}\selectfont}%
\newcommand{\HHUGE}{\fontsize{45}{60}\selectfont}%
\renewcommand{\arraystretch}{3.5}%
\begin{tikzpicture}[every text node part/.style={align=center}]
\node at (0,0) [draw, line width = 1.5mm,rounded corners, minimum width = 2cm, minimum height = 8cm, fill = darkgray] (R_conv1) {\rotatebox{90}{\HUGE 5$\times$5 conv, 4}};%
\node [right = of R_conv1.east,draw, line width = 1.5mm,rounded corners, minimum width = 2cm, minimum height = 8cm, fill = lightgray] (R_mp1){\rotatebox{90}{\HUGE 1/3 max pooling}};%
\node [right = of R_mp1.east,draw, line width = 1.5mm,rounded corners, minimum width = 2cm, minimum height = 8cm, fill = darkgray] (R_conv2){\rotatebox{90}{\HUGE 3$\times$3 conv, 4}};%
\node [right = of R_conv2.east,draw, line width = 1.5mm,rounded corners, minimum width = 2cm, minimum height = 8cm, fill = lightgray] (R_mp2){\rotatebox{90}{\HUGE 1/2 max pooling}};%
\node [right = of R_mp2.east,draw, line width = 1.5mm,rounded corners, minimum width = 2cm, minimum height = 8cm, fill = darkgray, xshift=1cm] (R_fc1){\rotatebox{90}{\HUGE FC 32}};%
\node [right = of R_fc1.east,draw, line width = 1.5mm,rounded corners, minimum width = 2cm, minimum height = 8cm, fill = customgreen] (R_fc2){\rotatebox{90}{\HUGE FC 6}};%


%
\draw [-{Latex[length=8mm]}, thick, line width = 1.5mm] (R_conv1.east) -- (R_mp1.west);
\draw [-{Latex[length=8mm]}, thick, line width = 1.5mm] (R_mp1.east) -- (R_conv2.west);
\draw [-{Latex[length=8mm]}, thick, line width = 1.5mm] (R_conv2.east) -- (R_mp2.west);
\draw [-{Latex[length=8mm]}, thick, line width = 1.5mm] (R_mp2.east) -- (R_fc1.west);
\draw [-{Latex[length=8mm]}, thick, line width = 1.5mm] (R_fc1.east) -- (R_fc2.west);
%\draw [-{Latex[length=8mm]}, thick, line width = 1.5mm] (R_conv2.east) -- (R_conv2.east-|R_mp.west);
%\draw [-{Latex[length=8mm]}, thick, line width = 1.5mm] (R_mp.east) -- (R_conv3.west);
%\draw [-{Latex[length=8mm]}, thick, line width = 1.5mm] (R_conv3.east) -- (R_conv4.west);
%\draw [-{Latex[length=8mm]}, thick, line width = 1.5mm] (R_conv4.east) -- (R_up.west);
%\draw [-{Latex[length=8mm]}, thick, line width = 1.5mm] (R_conv2.east-|R_up.east) -- (R_conv5.west);
%\draw [-{Latex[length=8mm]}, thick, line width = 1.5mm] (R_conv5.east) -- (R_conv6.west);
%\draw [-{Latex[length=8mm]}, thick, line width = 1.5mm] (R_conv6.east) -- (R_conv7.west);
%\draw [dashed,-{Latex[length=8mm]}, thick, line width = 1.5mm,transform canvas={yshift=-6mm}] (R_conv2.north east) -- (R_conv5.north west);

\end{tikzpicture}

==> img/stn_unet.tex <==
\definecolor{red}{rgb}{1,0,0}%
\definecolor{green}{rgb}{0,1,0}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{yellow}{rgb}{1,1,0}%
\definecolor{orange}{rgb}{1,0.647,0}%
\definecolor{gold}{rgb}{1,0.843,0}%
\definecolor{purple}{rgb}{0.627,0.125,0.941}%
\definecolor{gray}{rgb}{0.745,0.745,0.745}%
\definecolor{brown}{rgb}{0.647,0.165,0.165}%
\definecolor{navy}{rgb}{0,0,0.502}%
\definecolor{pink}{rgb}{1,0.753,0.796}%
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}%
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}%
\definecolor{violet}{rgb}{0.933,0.51,0.933}%
\definecolor{darkblue}{rgb}{0,0,0.545}%
\definecolor{darkcyan}{rgb}{0,0.545,0.545}%
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}%
\definecolor{darkgreen}{rgb}{0,0.392,0}%
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}%
\definecolor{darkorange}{rgb}{1,0.549,0}%
\definecolor{darkred}{rgb}{0.545,0,0}%
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}%
\definecolor{lightcyan}{rgb}{0.878,1,1}%
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}%
\definecolor{verylightgray}{rgb}{0.927,0.927,0.927}%
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}%
\definecolor{customgreen}{rgb}{0.796,0.890,0.824}%
\definecolor{lightyellow}{rgb}{1,1,0.878}%
\definecolor{black}{rgb}{0,0,0}%
\definecolor{white}{rgb}{1,1,1}%
\newcommand{\HUGE}{\fontsize{35}{60}\selectfont}%
\newcommand{\HHUGE}{\fontsize{45}{60}\selectfont}%
\renewcommand{\arraystretch}{3.5}%
\begin{tikzpicture}[every text node part/.style={align=center}]
\node at (0,0) [draw, line width = 1.5mm,rounded corners, minimum width = 6cm, minimum height = 5cm] (R_inp) {\begin{tabular}{c} \HUGE{Optical flow} \\ \HUGE{feature image} \end{tabular}};%

\node [right = of R_inp.east, draw, line width = 1.5mm,rounded corners, minimum width = 4cm, minimum height = 5cm, xshift=1cm] (R_stn) {\HHUGE STN};%

\node [right = of R_stn.east, draw, line width = 1.5mm,rounded corners, minimum width = 4cm, minimum height = 5cm, xshift=1cm] (R_unet) {\HHUGE u-net};%

\node [right = of R_unet.east, draw, line width = 1.5mm,rounded corners, minimum width = 6cm, minimum height = 5cm, xshift=1cm] (R_out) {\scalebox{3.5}{$F_x^G,F_y^G,F_z^G$}};%

\draw [-{Latex[length=8mm]}, thick, line width = 1.5mm] (R_inp.east) -- (R_stn.west);
\draw [-{Latex[length=8mm]}, thick, line width = 1.5mm] (R_stn.east) -- (R_unet.west);
\draw [-{Latex[length=8mm]}, thick, line width = 1.5mm] (R_unet.east) -- (R_out.west);


\node [below = of R_inp.south,draw, line width = 1.5mm,rounded corners, minimum width = 2cm, minimum height = 11cm, xshift = -2.5cm, yshift = -3cm, fill = darkgray] (R_conv1){\rotatebox{90}{\HUGE 3$\times$3 conv, 4}};%
\node [right = of R_conv1.east,draw, line width = 1.5mm,rounded corners, minimum width = 2cm, minimum height = 11cm, fill = darkgray] (R_conv2){\rotatebox{90}{\HUGE 3$\times$3 conv, 4}};%
\node [right = of R_conv2.east,draw, line width = 1.5mm,rounded corners, minimum width = 2cm, minimum height = 9cm, fill = lightgray, yshift = -1cm] (R_mp){\rotatebox{90}{\HUGE 1/2 max pooling}};%
\node [right = of R_mp.east,draw, line width = 1.5mm,rounded corners, minimum width = 2cm, minimum height = 9cm, fill = darkgray] (R_conv3){\rotatebox{90}{\HUGE 3$\times$3 conv, 8}};%
\node [right = of R_conv3.east,draw, line width = 1.5mm,rounded corners, minimum width = 2cm, minimum height = 9cm, fill = darkgray] (R_conv4){\rotatebox{90}{\HUGE 3$\times$3 conv, 8}};%
\node [right = of R_conv4.east,draw, line width = 1.5mm,rounded corners, minimum width = 2cm, minimum height = 9cm, fill = lightgray] (R_up){\rotatebox{90}{\HUGE 3$\times$3 upconv, 4}};%
\node [right = of R_up.east,draw, line width = 1.5mm,rounded corners, minimum width = 2cm, minimum height = 11cm, fill = darkgray, yshift = 1cm] (R_conv5){\rotatebox{90}{\HUGE 3$\times$3 conv, 4}};%
\node [right = of R_conv5.east,draw, line width = 1.5mm,rounded corners, minimum width = 2cm, minimum height = 11cm, fill = darkgray] (R_conv6){\rotatebox{90}{\HUGE 3$\times$3 conv, 4}};%
\node [right = of R_conv6.east,draw, line width = 1.5mm,rounded corners, minimum width = 2cm, minimum height = 11cm, fill = customgreen] (R_conv7){\rotatebox{90}{\HUGE 2$\times$2 conv, 3}};%

\draw [thick, line width = 1.5 mm] (R_unet.south west)+(0.2,0.5mm) -- (R_conv1.north west);
\draw [thick, line width = 1.5 mm] (R_unet.south east)+(-0.2,0.5mm) -- (R_conv7.north east);

\draw [-{Latex[length=8mm]}, thick, line width = 1.5mm] (R_conv1.east) -- (R_conv2.west);
\draw [-{Latex[length=8mm]}, thick, line width = 1.5mm] (R_conv2.east) -- (R_conv2.east-|R_mp.west);
\draw [-{Latex[length=8mm]}, thick, line width = 1.5mm] (R_mp.east) -- (R_conv3.west);
\draw [-{Latex[length=8mm]}, thick, line width = 1.5mm] (R_conv3.east) -- (R_conv4.west);
\draw [-{Latex[length=8mm]}, thick, line width = 1.5mm] (R_conv4.east) -- (R_up.west);
\draw [-{Latex[length=8mm]}, thick, line width = 1.5mm] (R_conv2.east-|R_up.east) -- (R_conv5.west);
\draw [-{Latex[length=8mm]}, thick, line width = 1.5mm] (R_conv5.east) -- (R_conv6.west);
\draw [-{Latex[length=8mm]}, thick, line width = 1.5mm] (R_conv6.east) -- (R_conv7.west);
\draw [dashed,-{Latex[length=8mm]}, thick, line width = 1.5mm,transform canvas={yshift=-6mm}] (R_conv2.north east) -- (R_conv5.north west);

\end{tikzpicture}

==> img/synthetic_training.tex <==
\definecolor{red}{rgb}{1,0,0}%
\definecolor{green}{rgb}{0,1,0}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{yellow}{rgb}{1,1,0}%
\definecolor{orange}{rgb}{1,0.647,0}%
\definecolor{gold}{rgb}{1,0.843,0}%
\definecolor{purple}{rgb}{0.627,0.125,0.941}%
\definecolor{gray}{rgb}{0.745,0.745,0.745}%
\definecolor{brown}{rgb}{0.647,0.165,0.165}%
\definecolor{navy}{rgb}{0,0,0.502}%
\definecolor{pink}{rgb}{1,0.753,0.796}%
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}%
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}%
\definecolor{violet}{rgb}{0.933,0.51,0.933}%
\definecolor{darkblue}{rgb}{0,0,0.545}%
\definecolor{darkcyan}{rgb}{0,0.545,0.545}%
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}%
\definecolor{darkgreen}{rgb}{0,0.392,0}%
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}%
\definecolor{darkorange}{rgb}{1,0.549,0}%
\definecolor{darkred}{rgb}{0.545,0,0}%
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}%
\definecolor{lightcyan}{rgb}{0.878,1,1}%
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}%
\definecolor{verylightgray}{rgb}{0.927,0.927,0.927}%
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}%
\definecolor{customgreen}{rgb}{0.796,0.890,0.824}%
\definecolor{lightyellow}{rgb}{1,1,0.878}%
\definecolor{black}{rgb}{0,0,0}%
\definecolor{white}{rgb}{1,1,1}%
\newcommand{\HUGE}{\fontsize{35}{60}\selectfont}%
\newcommand{\HHUGE}{\fontsize{45}{60}\selectfont}%
\renewcommand{\arraystretch}{3.5}%
\begin{tikzpicture}[every text node part/.style={align=center}]
%FEM rectangle
\node at (0,0) [draw, line width = 1.5mm,rounded corners, fill=verylightgray, minimum width = 13cm, minimum height = 10cm] (R1) {};%
\node [below = of R1.north] (I1) {\includegraphics[width=0.55\textwidth]{img/fem_sim2.png}};%
\node[below = of I1.south, yshift = 2mm] {\HUGE{FEM simulations}};%
\coordinate [right = of R1.east,xshift = -1cm](C);%

%Real-world rectangle
\node  [below = of R1.south ,draw, line width = 1.5mm,rounded corners, fill=verylightgray, minimum width = 13cm, minimum height = 10cm] (R2) {};%
\node [below = of R2.north, yshift = 0cm ] (I2) {\includegraphics[width=0.55\textwidth]{img/mm_transparent3.png}};%
\node[below =of I2.south, yshift = 0mm] {\HUGE{Real-world indentations}};%

% Third rectangle
\node [right = of C.east,yshift = 0.cm, xshift = 9cm, draw, line width = 1.5mm,rounded corners, fill=customgreen, minimum width = 10cm, minimum height = 10cm, text width = 8 cm] (R3) {\HHUGE{Training}};%

% Fourth rectangle
\coordinate [right = of R2.east,xshift = -1cm](D);%
\node [right = of D.east,yshift = 0.cm, xshift = 9cm, draw, line width = 1.5mm,rounded corners, fill=customgreen, minimum width = 10cm, minimum height = 10cm, text width = 8 cm] (R4) {\HHUGE{Evaluation}};%

%Arrows
\coordinate [below = of R1.south, anchor = north, yshift=  3.cm] (D);
\coordinate [below = of R1.north, anchor = north, yshift=  -2.cm] (E);
\coordinate [right = of R2.east, yshift = -4cm] (F);
\coordinate [right = 8cm of D] (hub);
\coordinate [below = 5cm of hub] (hub1);
\coordinate [left = 0.75mm of hub1] (hub2);
\draw [-{Latex[length=8mm]}, thick, line width = 1.5mm] (E-|R1.east) -- (E-|R3.west) node[midway,above] {\begin{tabular}{c} \HUGE{Synthetic} \\ \HUGE{optical flow} \end{tabular}};
\path [-{Latex[length=8mm]}, thick, line width = 1.5mm](D-|R1.east) edge (D-|R3.west) node[xshift = 5cm, above] {\begin{tabular}{c} \HUGE{Ground truth} \\ \HUGE{force distribution} \end{tabular}}
	 (hub-|hub) edge[-] (hub1-|hub1) 
     (hub2-|hub2) edge (hub1-|R4.west) ;
     
%\draw [-{Latex[length=8mm]}, thick, line width = 1.5mm] (D-|R1.east) -- (D-|R3.west) node[midway,above] {\begin{tabular}{c} \HUGE{Ground truth} \\ \HUGE{force distribution} \end{tabular}};


\draw [-{Latex[length=8mm]}, thick, line width = 1.5mm] (F-|R2.east) -- (F-|R4.west) node[midway,above]{\begin{tabular}{c} \HUGE{DIS optical flow} \\ \HUGE{from} \\ \HUGE{remapped images}\end{tabular}};
\end{tikzpicture}
